Evidence of Kardar-Parisi-Zhang scaling on a digital quantum simulator

Understanding how hydrodynamic behaviour emerges from the unitary evolution of the many-particle Schr\"odinger equation is a central goal of non-equilibrium statistical mechanics. In this work we implement a digital simulation of the discrete time quantum dynamics of a spin-$\frac{1}{2}$ XXZ spin chain on a noisy near-term quantum device, and we extract the high temperature transport exponent at the isotropic point. We simulate the temporal decay of the relevant spin correlation function at high temperature using a pseudo-random state generated by a random circuit that is specifically tailored to the ibmq-montreal $27$ qubit device. The resulting output is a spin excitation on a highly inhomogeneous background. From the subsequent discrete time dynamics on the device we are able to extract an anomalous super-diffusive exponent consistent with the conjectured Kardar-Parisi-Zhang (KPZ) scaling at the isotropic point. Furthermore we simulate the restoration of spin diffusion with the application of an integrability breaking potential.

==> fig2.tex <==
\begin{quantikz}
    & \qw & \targ{} & \gate{R_z(\theta)} & \ctrl{1} & \qw & \targ{} & \gate{R_z(-\pi/2)} & \qw \\
    & \gate{R_z(\pi/2)} & \ctrl{-1} & \gate{R_y(\phi)} & \targ{} & \gate{R_y(-\phi)} & \ctrl{-1} & \qw & \qw\\
\end{quantikz}

